Structural Inference in Sparse High-Dimensional Vector Autoregressions

We consider statistical inference for impulse responses in sparse, structural high-dimensional vector autoregressive (SVAR) systems. We introduce consistent estimators of impulse responses in the high-dimensional setting and suggest valid inference procedures for the same parameters. Statistical inference in our setting is much more involved since standard procedures, like the delta-method, do not apply. By using local projection equations, we first construct a de-sparsified version of regularized estimators of the moving average parameters associated with the VAR system. We then obtain estimators of the structural impulse responses by combining the aforementioned de-sparsified estimators with a non-regularized estimator of the contemporaneous impact matrix, also taking into account the high-dimensionality of the system. We show that the distribution of the derived estimators of structural impulse responses has a Gaussian limit. We also present a valid bootstrap procedure to estimate this distribution. Applications of the inference procedure in the construction of confidence intervals for impulse responses as well as in tests for forecast error variance decomposition are presented. Our procedure is illustrated by means of simulations.

==> Simulation_Plot_Coverage.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-01 14:53:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,252.94);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,155.52) --
	( 73.79,229.07) --
	( 98.38,226.03) --
	(122.96,219.93) --
	(147.55,213.07) --
	(172.14,214.59) --
	(196.73,212.31) --
	(221.32,213.83) --
	(245.90,213.45) --
	(270.49,206.97) --
	(295.08,210.02) --
	(319.67,211.93) --
	(344.26,215.74) --
	(368.84,213.07) --
	(393.43,208.88) --
	(418.02,203.54) --
	(442.61,207.73) --
	(467.20,211.93) --
	(491.78,211.54) --
	(516.37,205.07) --
	(540.96,205.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08,  3.60) {h};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,144.47) {Coverage Ratio};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,155.52) --
	( 73.79,232.89) --
	( 98.38,236.32) --
	(122.96,238.22) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,139.14) --
	( 73.79,221.83) --
	( 98.38,217.26) --
	(122.96,217.26) --
	(147.55,213.45) --
	(172.14,217.64) --
	(196.73,207.35) --
	(221.32,211.54) --
	(245.90,210.78) --
	(270.49,201.25) --
	(295.08,209.64) --
	(319.67,206.59) --
	(344.26,208.50) --
	(368.84,203.92) --
	(393.43,197.44) --
	(418.02,193.63) --
	(442.61,190.97) --
	(467.20,197.44) --
	(491.78,197.83) --
	(516.37,184.87) --
	(540.96,180.68);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,138.76) --
	( 73.79,234.41) --
	( 98.38,235.17) --
	(122.96,238.60) --
	(147.55,239.36) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,220.69) -- (540.96,220.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 43.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 87.31) -- ( 43.20, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.42) -- ( 43.20,125.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.53) -- ( 43.20,163.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,201.64) -- ( 43.20,201.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.75) -- ( 43.20,239.75);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 45.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 83.87) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,121.97) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,160.08) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,198.19) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,236.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- (540.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.14, 49.20) -- (172.14, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 49.20) -- (295.08, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.02, 49.20) -- (418.02, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 27.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.14, 27.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 27.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.02, 27.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.96, 27.60) {20};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);

\path[] (443.80,109.20) rectangle (540.96, 49.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (452.80, 97.20) -- (470.80, 97.20);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (452.80, 85.20) -- (470.80, 85.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (452.80, 73.20) -- (470.80, 73.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (452.80, 61.20) -- (470.80, 61.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (479.80, 93.76) {\emph{Boot De}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (479.80, 81.76) {\emph{Boot Re}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (479.80, 69.76) {\emph{Gaussian De}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (479.80, 57.76) {\emph{Gaussian Re}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,134.87) --
	( 73.79,132.48) --
	( 98.38,140.73) --
	(122.96,140.80) --
	(147.55,142.77) --
	(172.14,143.67) --
	(196.73,144.57) --
	(221.32,145.56) --
	(245.90,146.25) --
	(270.49,147.06) --
	(295.08,147.39) --
	(319.67,147.99) --
	(344.26,148.72) --
	(368.84,149.32) --
	(393.43,149.83) --
	(418.02,150.61) --
	(442.61,151.34) --
	(467.20,151.99) --
	(491.78,152.50) --
	(516.37,152.96) --
	(540.96,153.78);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,134.87) --
	( 73.79,132.48) --
	( 98.38,140.73) --
	(122.96,140.80) --
	(147.55,142.77) --
	(172.14,143.67) --
	(196.73,144.57) --
	(221.32,145.56) --
	(245.90,146.25) --
	(270.49,147.06) --
	(295.08,147.39) --
	(319.67,147.99) --
	(344.26,148.72) --
	(368.84,149.32) --
	(393.43,149.83) --
	(418.02,150.61) --
	(442.61,151.34) --
	(467.20,151.99) --
	(491.78,152.50) --
	(516.37,152.96) --
	(540.96,153.78);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,105.57) --
	( 73.79,127.40) --
	( 98.38,135.98) --
	(122.96,136.53) --
	(147.55,138.16) --
	(172.14,138.43) --
	(196.73,138.59) --
	(221.32,138.42) --
	(245.90,138.24) --
	(270.49,137.88) --
	(295.08,137.56) --
	(319.67,137.17) --
	(344.26,136.74) --
	(368.84,136.11) --
	(393.43,135.67) --
	(418.02,135.15) --
	(442.61,134.56) --
	(467.20,134.14) --
	(491.78,133.60) --
	(516.37,133.17) --
	(540.96,132.50);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,105.60) --
	( 73.79,127.55) --
	( 98.38,136.01) --
	(122.96,136.56) --
	(147.55,138.13) --
	(172.14,138.23) --
	(196.73,138.66) --
	(221.32,138.48) --
	(245.90,138.29) --
	(270.49,138.05) --
	(295.08,137.47) --
	(319.67,137.19) --
	(344.26,136.69) --
	(368.84,136.09) --
	(393.43,135.67) --
	(418.02,135.25) --
	(442.61,134.69) --
	(467.20,134.14) --
	(491.78,133.67) --
	(516.37,132.99) --
	(540.96,132.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- (540.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.14, 49.20) -- (172.14, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 49.20) -- (295.08, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.02, 49.20) -- (418.02, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 27.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.14, 27.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 27.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.02, 27.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.96, 27.60) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (546.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 91.54) -- (546.96, 91.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,133.89) -- (546.96,133.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,176.23) -- (546.96,176.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,218.57) -- (546.96,218.57);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 45.76) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 88.10) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,130.44) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,172.79) {1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,215.13) {1.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (574.56,144.47) {Length};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- (540.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.14, 49.20) -- (172.14, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 49.20) -- (295.08, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.02, 49.20) -- (418.02, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 27.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.14, 27.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 27.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.02, 27.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.96, 27.60) {20};
\end{scope}
\end{tikzpicture}


==> Simulation_Plot_Coverage2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-19 16:22:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,160.83) --
	( 73.79,233.32) --
	( 98.38,236.53) --
	(122.96,238.32) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 15.60) {h};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.47) {Coverage Ratio};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,166.54) --
	( 73.79,236.17) --
	( 98.38,237.96) --
	(122.96,239.03) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,203.68) --
	( 73.79,238.67) --
	( 98.38,239.39) --
	(122.96,239.39) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.76,  0.00) --
	( 73.79,229.75) --
	( 98.38,236.53) --
	(122.96,238.32) --
	(147.55,239.39) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,154.67) --
	( 73.79,236.53) --
	( 98.38,236.53) --
	(122.96,237.24) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,131.19) --
	( 73.79,234.39) --
	( 98.38,234.39) --
	(122.96,239.39) --
	(147.55,239.39) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,221.89) -- (540.96,221.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 43.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.91) -- ( 43.20, 96.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.62) -- ( 43.20,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.33) -- ( 43.20,168.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,204.04) -- ( 43.20,204.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.75) -- ( 43.20,239.75);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 57.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 93.47) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,129.17) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,164.88) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,200.59) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,236.30) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,141.47) --
	( 73.79,139.24) --
	( 98.38,146.97) --
	(122.96,147.03) --
	(147.55,148.88) --
	(172.14,149.72) --
	(196.73,150.56) --
	(221.32,151.49) --
	(245.90,152.14) --
	(270.49,152.90) --
	(295.08,153.21) --
	(319.67,153.77) --
	(344.26,154.45) --
	(368.84,155.02) --
	(393.43,155.49) --
	(418.02,156.22) --
	(442.61,156.91) --
	(467.20,157.52) --
	(491.78,158.00) --
	(516.37,158.42) --
	(540.96,159.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,139.54) --
	( 73.79,138.23) --
	( 98.38,146.02) --
	(122.96,145.79) --
	(147.55,148.03) --
	(172.14,148.82) --
	(196.73,149.89) --
	(221.32,150.48) --
	(245.90,151.24) --
	(270.49,151.91) --
	(295.08,152.39) --
	(319.67,153.00) --
	(344.26,153.65) --
	(368.84,154.13) --
	(393.43,154.70) --
	(418.02,155.23) --
	(442.61,155.89) --
	(467.20,156.33) --
	(491.78,156.84) --
	(516.37,157.56) --
	(540.96,158.26);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,102.47) --
	( 73.79,112.95) --
	( 98.38,119.06) --
	(122.96,119.96) --
	(147.55,122.18) --
	(172.14,122.88) --
	(196.73,123.81) --
	(221.32,124.33) --
	(245.90,124.84) --
	(270.49,125.22) --
	(295.08,125.47) --
	(319.67,125.80) --
	(344.26,126.12) --
	(368.84,126.30) --
	(393.43,126.55) --
	(418.02,126.72) --
	(442.61,126.85) --
	(467.20,127.04) --
	(491.78,127.25) --
	(516.37,127.42) --
	(540.96,127.59);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,159.27) --
	( 73.79,158.34) --
	( 98.38,163.75) --
	(122.96,162.80) --
	(147.55,164.06) --
	(172.14,164.53) --
	(196.73,165.35) --
	(221.32,165.81) --
	(245.90,166.31) --
	(270.49,167.11) --
	(295.08,167.60) --
	(319.67,168.22) --
	(344.26,168.88) --
	(368.84,169.57) --
	(393.43,170.03) --
	(418.02,170.84) --
	(442.61,171.35) --
	(467.20,172.01) --
	(491.78,172.85) --
	(516.37,173.71) --
	(540.96,174.30);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,142.98) --
	( 73.79,139.58) --
	( 98.38,147.05) --
	(122.96,146.73) --
	(147.55,148.73) --
	(172.14,149.48) --
	(196.73,150.54) --
	(221.32,151.17) --
	(245.90,151.85) --
	(270.49,152.69) --
	(295.08,152.90) --
	(319.67,153.71) --
	(344.26,154.38) --
	(368.84,154.74) --
	(393.43,155.42) --
	(418.02,155.99) --
	(442.61,156.49) --
	(467.20,157.09) --
	(491.78,157.71) --
	(516.37,158.20) --
	(540.96,158.79);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,117.65) --
	( 73.79,116.63) --
	( 98.38,121.16) --
	(122.96,121.98) --
	(147.55,123.49) --
	(172.14,124.13) --
	(196.73,124.86) --
	(221.32,125.37) --
	(245.90,125.74) --
	(270.49,125.96) --
	(295.08,126.25) --
	(319.67,126.48) --
	(344.26,126.67) --
	(368.84,126.93) --
	(393.43,127.12) --
	(418.02,127.35) --
	(442.61,127.44) --
	(467.20,127.67) --
	(491.78,127.90) --
	(516.37,128.11) --
	(540.96,128.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 61.20) -- (540.96,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 61.20) -- (546.96, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,100.88) -- (546.96,100.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,140.55) -- (546.96,140.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,180.23) -- (546.96,180.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,219.91) -- (546.96,219.91);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 57.76) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 97.43) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,137.11) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,176.79) {1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,216.46) {1.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (574.56,150.47) {Length};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (540.96, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.14, 61.20) -- (172.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 61.20) -- (295.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.02, 61.20) -- (418.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 61.20) -- (540.96, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.14, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.02, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.96, 39.60) {20};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);

\path[] (441.89,145.20) rectangle (540.96, 61.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89,133.20) -- (468.89,133.20);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89,121.20) -- (468.89,121.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89,109.20) -- (468.89,109.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89, 97.20) -- (468.89, 97.20);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89, 85.20) -- (468.89, 85.20);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89, 73.20) -- (468.89, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89,129.76) {\emph{Class 1}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89,117.76) {\emph{Class 1 A}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89,105.76) {\emph{Class 1 B}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89, 93.76) {\emph{Class 1 C}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89, 81.76) {\emph{Class 1 D}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89, 69.76) {\emph{Class 1 B+C}};
\end{scope}
\end{tikzpicture}


==> Simulation_Plot_Coverage2a.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-01 14:53:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,252.94);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,155.52) --
	( 73.79,232.89) --
	( 98.38,236.32) --
	(122.96,238.22) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08,  3.60) {h};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,144.47) {Coverage Ratio};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,161.62) --
	( 73.79,235.93) --
	( 98.38,237.84) --
	(122.96,238.98) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,201.25) --
	( 73.79,238.60) --
	( 98.38,239.36) --
	(122.96,239.36) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.20,  0.00) --
	( 73.79,229.07) --
	( 98.38,236.32) --
	(122.96,238.22) --
	(147.55,239.36) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,148.95) --
	( 73.79,236.31) --
	( 98.38,236.31) --
	(122.96,237.07) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,123.89) --
	( 73.79,234.03) --
	( 98.38,234.03) --
	(122.96,239.36) --
	(147.55,239.36) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,238.22) --
	( 73.79,232.12) --
	( 98.38,227.17) --
	(122.96,223.74) --
	(147.55,213.45) --
	(172.14,215.74) --
	(196.73,215.36) --
	(221.32,212.69) --
	(245.90,215.36) --
	(270.49,211.54) --
	(295.08,210.40) --
	(319.67,207.35) --
	(344.26,214.59) --
	(368.84,208.11) --
	(393.43,211.16) --
	(418.02,206.97) --
	(442.61,213.45) --
	(467.20,205.07) --
	(491.78,208.11) --
	(516.37,211.54) --
	(540.96,205.45);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,161.62) --
	( 73.79,227.93) --
	( 98.38,227.17) --
	(122.96,225.64) --
	(147.55,217.64) --
	(172.14,213.45) --
	(196.73,215.74) --
	(221.32,206.59) --
	(245.90,213.07) --
	(270.49,205.83) --
	(295.08,211.54) --
	(319.67,203.16) --
	(344.26,208.11) --
	(368.84,214.21) --
	(393.43,206.21) --
	(418.02,205.83) --
	(442.61,210.02) --
	(467.20,207.35) --
	(491.78,210.78) --
	(516.37,212.69) --
	(540.96,209.64);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,201.25) --
	( 73.79,231.36) --
	( 98.38,227.55) --
	(122.96,227.55) --
	(147.55,221.45) --
	(172.14,216.88) --
	(196.73,221.45) --
	(221.32,215.74) --
	(245.90,208.50) --
	(270.49,213.45) --
	(295.08,207.35) --
	(319.67,211.54) --
	(344.26,208.11) --
	(368.84,210.40) --
	(393.43,212.31) --
	(418.02,211.54) --
	(442.61,209.26) --
	(467.20,206.97) --
	(491.78,205.07) --
	(516.37,215.74) --
	(540.96,215.74);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.37,  0.00) --
	( 73.79,218.02) --
	( 98.38,217.64) --
	(122.96,216.88) --
	(147.55,216.50) --
	(172.14,210.02) --
	(196.73,210.40) --
	(221.32,211.16) --
	(245.90,210.40) --
	(270.49,212.31) --
	(295.08,214.97) --
	(319.67,206.59) --
	(344.26,210.78) --
	(368.84,213.07) --
	(393.43,211.93) --
	(418.02,206.97) --
	(442.61,206.97) --
	(467.20,213.45) --
	(491.78,211.93) --
	(516.37,215.74) --
	(540.96,214.59);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.95) --
	( 73.79,229.45) --
	( 98.38,219.91) --
	(122.96,223.72) --
	(147.55,219.91) --
	(172.14,210.75) --
	(196.73,214.95) --
	(221.32,211.52) --
	(245.90,210.75) --
	(270.49,211.13) --
	(295.08,211.90) --
	(319.67,209.99) --
	(344.26,201.60) --
	(368.84,204.27) --
	(393.43,207.70) --
	(418.02,202.74) --
	(442.61,203.89) --
	(467.20,213.04) --
	(491.78,213.80) --
	(516.37,209.23) --
	(540.96,210.37);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,123.89) --
	( 73.79,230.22) --
	( 98.38,223.74) --
	(122.96,222.98) --
	(147.55,221.07) --
	(172.14,214.21) --
	(196.73,218.02) --
	(221.32,218.40) --
	(245.90,217.26) --
	(270.49,211.16) --
	(295.08,213.07) --
	(319.67,218.40) --
	(344.26,211.93) --
	(368.84,206.21) --
	(393.43,202.40) --
	(418.02,208.88) --
	(442.61,204.68) --
	(467.20,214.97) --
	(491.78,209.26) --
	(516.37,207.35) --
	(540.96,202.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,220.69) -- (540.96,220.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 43.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 87.31) -- ( 43.20, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.42) -- ( 43.20,125.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.53) -- ( 43.20,163.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,201.64) -- ( 43.20,201.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.75) -- ( 43.20,239.75);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 45.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 83.87) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,121.97) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,160.08) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,198.19) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,236.30) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,134.59) --
	( 73.79,132.44) --
	( 98.38,140.90) --
	(122.96,140.85) --
	(147.55,143.04) --
	(172.14,143.92) --
	(196.73,144.80) --
	(221.32,145.68) --
	(245.90,146.40) --
	(270.49,147.28) --
	(295.08,147.60) --
	(319.67,148.30) --
	(344.26,148.97) --
	(368.84,149.51) --
	(393.43,150.11) --
	(418.02,150.73) --
	(442.61,151.57) --
	(467.20,152.06) --
	(491.78,152.72) --
	(516.37,153.16) --
	(540.96,153.97);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,132.45) --
	( 73.79,131.36) --
	( 98.38,139.91) --
	(122.96,139.70) --
	(147.55,142.09) --
	(172.14,142.92) --
	(196.73,143.98) --
	(221.32,144.73) --
	(245.90,145.45) --
	(270.49,146.25) --
	(295.08,146.82) --
	(319.67,147.44) --
	(344.26,148.00) --
	(368.84,148.63) --
	(393.43,149.15) --
	(418.02,149.70) --
	(442.61,150.49) --
	(467.20,151.03) --
	(491.78,151.46) --
	(516.37,152.24) --
	(540.96,152.83);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 93.34) --
	( 73.79,104.56) --
	( 98.38,111.13) --
	(122.96,112.14) --
	(147.55,114.52) --
	(172.14,115.27) --
	(196.73,116.22) --
	(221.32,116.81) --
	(245.90,117.41) --
	(270.49,117.78) --
	(295.08,118.13) --
	(319.67,118.41) --
	(344.26,118.68) --
	(368.84,118.99) --
	(393.43,119.16) --
	(418.02,119.34) --
	(442.61,119.55) --
	(467.20,119.72) --
	(491.78,119.96) --
	(516.37,120.12) --
	(540.96,120.36);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,154.14) --
	( 73.79,152.75) --
	( 98.38,158.95) --
	(122.96,157.89) --
	(147.55,159.13) --
	(172.14,159.79) --
	(196.73,160.55) --
	(221.32,161.11) --
	(245.90,161.66) --
	(270.49,162.45) --
	(295.08,163.04) --
	(319.67,163.69) --
	(344.26,164.34) --
	(368.84,164.98) --
	(393.43,165.70) --
	(418.02,166.47) --
	(442.61,167.01) --
	(467.20,167.73) --
	(491.78,168.57) --
	(516.37,169.35) --
	(540.96,170.07);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,136.40) --
	( 73.79,132.87) --
	( 98.38,140.92) --
	(122.96,140.67) --
	(147.55,142.80) --
	(172.14,143.59) --
	(196.73,144.68) --
	(221.32,145.37) --
	(245.90,146.03) --
	(270.49,146.95) --
	(295.08,147.31) --
	(319.67,148.07) --
	(344.26,148.65) --
	(368.84,149.11) --
	(393.43,149.89) --
	(418.02,150.50) --
	(442.61,151.01) --
	(467.20,151.72) --
	(491.78,152.27) --
	(516.37,152.79) --
	(540.96,153.50);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,109.47) --
	( 73.79,108.51) --
	( 98.38,113.42) --
	(122.96,114.34) --
	(147.55,115.95) --
	(172.14,116.66) --
	(196.73,117.39) --
	(221.32,117.94) --
	(245.90,118.33) --
	(270.49,118.53) --
	(295.08,118.89) --
	(319.67,119.14) --
	(344.26,119.31) --
	(368.84,119.61) --
	(393.43,119.83) --
	(418.02,119.99) --
	(442.61,120.14) --
	(467.20,120.34) --
	(491.78,120.58) --
	(516.37,120.87) --
	(540.96,121.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (546.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 91.54) -- (546.96, 91.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,133.89) -- (546.96,133.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,176.23) -- (546.96,176.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,218.57) -- (546.96,218.57);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 45.76) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 88.10) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,130.44) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,172.79) {1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,215.13) {1.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (574.56,144.47) {Length};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- (540.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.14, 49.20) -- (172.14, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 49.20) -- (295.08, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.02, 49.20) -- (418.02, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 27.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.14, 27.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 27.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.02, 27.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.96, 27.60) {20};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);

\path[] (441.89,133.20) rectangle (540.96, 49.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89,121.20) -- (468.89,121.20);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89,109.20) -- (468.89,109.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89, 97.20) -- (468.89, 97.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89, 85.20) -- (468.89, 85.20);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89, 73.20) -- (468.89, 73.20);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (450.89, 61.20) -- (468.89, 61.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89,117.76) {\emph{Class 1}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89,105.76) {\emph{Class 1 A}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89, 93.76) {\emph{Class 1 B}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89, 81.76) {\emph{Class 1 C}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89, 69.76) {\emph{Class 1 D}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.89, 57.76) {\emph{Class 1 B+C}};
\end{scope}
\end{tikzpicture}


==> Simulation_Plot_Coverage3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-19 16:23:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,153.96) --
	( 73.79,237.96) --
	( 98.38,237.96) --
	(122.96,239.75) --
	(147.55,238.67) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 15.60) {h};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.47) {Coverage Ratio};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,151.54) --
	( 73.79,239.39) --
	( 98.38,238.32) --
	(122.96,239.39) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,193.68) --
	( 73.79,239.39) --
	( 98.38,239.75) --
	(122.96,239.75) --
	(147.55,239.75) --
	(172.14,239.39) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,198.32) --
	( 73.79,238.67) --
	( 98.38,239.03) --
	(122.96,239.39) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,221.89) -- (540.96,221.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 43.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.91) -- ( 43.20, 96.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.62) -- ( 43.20,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.33) -- ( 43.20,168.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,204.04) -- ( 43.20,204.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.75) -- ( 43.20,239.75);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 57.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 93.47) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,129.17) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,164.88) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,200.59) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,236.30) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,144.17) --
	( 73.79,136.71) --
	( 98.38,146.55) --
	(122.96,151.93) --
	(147.55,153.98) --
	(172.14,156.79) --
	(196.73,158.92) --
	(221.32,160.66) --
	(245.90,162.12) --
	(270.49,163.34) --
	(295.08,164.60) --
	(319.67,165.67) --
	(344.26,166.75) --
	(368.84,167.27) --
	(393.43,168.26) --
	(418.02,168.93) --
	(442.61,169.80) --
	(467.20,170.66) --
	(491.78,171.52) --
	(516.37,172.31) --
	(540.96,172.98);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,161.36) --
	( 73.79,144.46) --
	( 98.38,155.54) --
	(122.96,160.32) --
	(147.55,162.81) --
	(172.14,166.28) --
	(196.73,168.47) --
	(221.32,170.45) --
	(245.90,172.04) --
	(270.49,173.52) --
	(295.08,174.97) --
	(319.67,176.02) --
	(344.26,177.14) --
	(368.84,177.99) --
	(393.43,179.00) --
	(418.02,179.96) --
	(442.61,180.83) --
	(467.20,181.84) --
	(491.78,182.29) --
	(516.37,183.33) --
	(540.96,184.10);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,101.27) --
	( 73.79,111.47) --
	( 98.38,119.60) --
	(122.96,124.24) --
	(147.55,126.87) --
	(172.14,129.87) --
	(196.73,131.83) --
	(221.32,133.57) --
	(245.90,135.26) --
	(270.49,136.43) --
	(295.08,137.64) --
	(319.67,138.49) --
	(344.26,139.09) --
	(368.84,139.68) --
	(393.43,140.34) --
	(418.02,140.82) --
	(442.61,141.21) --
	(467.20,141.90) --
	(491.78,142.17) --
	(516.37,142.45) --
	(540.96,142.93);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,105.21) --
	( 73.79,114.96) --
	( 98.38,124.18) --
	(122.96,128.32) --
	(147.55,131.75) --
	(172.14,134.95) --
	(196.73,137.23) --
	(221.32,139.40) --
	(245.90,140.71) --
	(270.49,142.25) --
	(295.08,143.35) --
	(319.67,144.43) --
	(344.26,145.17) --
	(368.84,145.77) --
	(393.43,146.60) --
	(418.02,147.11) --
	(442.61,147.74) --
	(467.20,148.20) --
	(491.78,148.82) --
	(516.37,149.20) --
	(540.96,149.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 61.20) -- (540.96,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 61.20) -- (546.96, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,100.88) -- (546.96,100.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,140.55) -- (546.96,140.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,180.23) -- (546.96,180.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,219.91) -- (546.96,219.91);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 57.76) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 97.43) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,137.11) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,176.79) {1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,216.46) {1.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (574.56,150.47) {Length};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (540.96, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.14, 61.20) -- (172.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 61.20) -- (295.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.02, 61.20) -- (418.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 61.20) -- (540.96, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.14, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.02, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.96, 39.60) {20};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);

\path[] (442.04,121.20) rectangle (540.96, 61.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (451.04,109.20) -- (469.04,109.20);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (451.04, 97.20) -- (469.04, 97.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (451.04, 85.20) -- (469.04, 85.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (451.04, 73.20) -- (469.04, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.04,105.76) {\emph{Class 2}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.04, 93.76) {\emph{Class 2 A}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.04, 81.76) {\emph{Class 2 B}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.04, 69.76) {\emph{Class 2 A+B}};
\end{scope}
\end{tikzpicture}


==> Simulation_Plot_Coverage3a.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-01 14:53:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,252.94);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,148.19) --
	( 73.79,237.84) --
	( 98.38,237.84) --
	(122.96,239.75) --
	(147.55,238.60) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08,  3.60) {h};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,144.47) {Coverage Ratio};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,145.62) --
	( 73.79,239.36) --
	( 98.38,238.22) --
	(122.96,239.36) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,190.58) --
	( 73.79,239.36) --
	( 98.38,239.75) --
	(122.96,239.75) --
	(147.55,239.75) --
	(172.14,239.36) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,195.54) --
	( 73.79,238.60) --
	( 98.38,238.98) --
	(122.96,239.36) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.19) --
	( 73.79,227.92) --
	( 98.38,229.83) --
	(122.96,226.77) --
	(147.55,222.20) --
	(172.14,222.96) --
	(196.73,215.33) --
	(221.32,219.91) --
	(245.90,213.80) --
	(270.49,212.66) --
	(295.08,206.56) --
	(319.67,205.79) --
	(344.26,204.65) --
	(368.84,205.03) --
	(393.43,204.65) --
	(418.02,207.32) --
	(442.61,205.03) --
	(467.20,205.79) --
	(491.78,203.12) --
	(516.37,207.32) --
	(540.96,207.70);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,145.62) --
	( 73.79,231.36) --
	( 98.38,227.17) --
	(122.96,220.31) --
	(147.55,223.74) --
	(172.14,220.69) --
	(196.73,221.45) --
	(221.32,218.79) --
	(245.90,215.36) --
	(270.49,214.97) --
	(295.08,208.11) --
	(319.67,211.93) --
	(344.26,206.21) --
	(368.84,211.54) --
	(393.43,211.16) --
	(418.02,209.26) --
	(442.61,201.25) --
	(467.20,204.68) --
	(491.78,206.21) --
	(516.37,202.02) --
	(540.96,205.07);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,190.58) --
	( 73.79,230.98) --
	( 98.38,228.31) --
	(122.96,223.74) --
	(147.55,219.93) --
	(172.14,224.50) --
	(196.73,214.21) --
	(221.32,215.74) --
	(245.90,217.64) --
	(270.49,211.54) --
	(295.08,205.45) --
	(319.67,214.59) --
	(344.26,216.50) --
	(368.84,213.07) --
	(393.43,211.54) --
	(418.02,218.02) --
	(442.61,208.88) --
	(467.20,213.45) --
	(491.78,210.40) --
	(516.37,206.59) --
	(540.96,200.87);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,195.54) --
	( 73.79,231.74) --
	( 98.38,230.60) --
	(122.96,222.60) --
	(147.55,216.88) --
	(172.14,218.40) --
	(196.73,214.97) --
	(221.32,219.17) --
	(245.90,215.36) --
	(270.49,211.54) --
	(295.08,211.16) --
	(319.67,213.07) --
	(344.26,212.69) --
	(368.84,214.21) --
	(393.43,207.73) --
	(418.02,213.83) --
	(442.61,208.11) --
	(467.20,211.16) --
	(491.78,212.69) --
	(516.37,206.59) --
	(540.96,211.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,220.69) -- (540.96,220.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 43.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 87.31) -- ( 43.20, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.42) -- ( 43.20,125.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.53) -- ( 43.20,163.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,201.64) -- ( 43.20,201.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.75) -- ( 43.20,239.75);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 45.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 83.87) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,121.97) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,160.08) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,198.19) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,236.30) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,137.75) --
	( 73.79,129.78) --
	( 98.38,140.29) --
	(122.96,146.03) --
	(147.55,148.22) --
	(172.14,151.22) --
	(196.73,153.49) --
	(221.32,155.34) --
	(245.90,156.90) --
	(270.49,158.21) --
	(295.08,159.55) --
	(319.67,160.69) --
	(344.26,161.84) --
	(368.84,162.40) --
	(393.43,163.46) --
	(418.02,164.17) --
	(442.61,165.10) --
	(467.20,166.02) --
	(491.78,166.94) --
	(516.37,167.78) --
	(540.96,168.50);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,156.09) --
	( 73.79,138.05) --
	( 98.38,149.88) --
	(122.96,154.98) --
	(147.55,157.64) --
	(172.14,161.34) --
	(196.73,163.68) --
	(221.32,165.79) --
	(245.90,167.49) --
	(270.49,169.07) --
	(295.08,170.62) --
	(319.67,171.74) --
	(344.26,172.94) --
	(368.84,173.84) --
	(393.43,174.92) --
	(418.02,175.94) --
	(442.61,176.87) --
	(467.20,177.95) --
	(491.78,178.43) --
	(516.37,179.54) --
	(540.96,180.36);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 91.96) --
	( 73.79,102.85) --
	( 98.38,111.52) --
	(122.96,116.48) --
	(147.55,119.28) --
	(172.14,122.49) --
	(196.73,124.58) --
	(221.32,126.43) --
	(245.90,128.23) --
	(270.49,129.49) --
	(295.08,130.77) --
	(319.67,131.69) --
	(344.26,132.33) --
	(368.84,132.95) --
	(393.43,133.66) --
	(418.02,134.17) --
	(442.61,134.59) --
	(467.20,135.32) --
	(491.78,135.61) --
	(516.37,135.91) --
	(540.96,136.43);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 96.17) --
	( 73.79,106.58) --
	( 98.38,116.41) --
	(122.96,120.84) --
	(147.55,124.49) --
	(172.14,127.91) --
	(196.73,130.34) --
	(221.32,132.66) --
	(245.90,134.05) --
	(270.49,135.70) --
	(295.08,136.87) --
	(319.67,138.02) --
	(344.26,138.82) --
	(368.84,139.46) --
	(393.43,140.34) --
	(418.02,140.89) --
	(442.61,141.55) --
	(467.20,142.05) --
	(491.78,142.71) --
	(516.37,143.12) --
	(540.96,143.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (546.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 91.54) -- (546.96, 91.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,133.89) -- (546.96,133.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,176.23) -- (546.96,176.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,218.57) -- (546.96,218.57);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 45.76) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 88.10) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,130.44) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,172.79) {1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,215.13) {1.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (574.56,144.47) {Length};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- (540.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.14, 49.20) -- (172.14, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 49.20) -- (295.08, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.02, 49.20) -- (418.02, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 27.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.14, 27.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 27.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.02, 27.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.96, 27.60) {20};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);

\path[] (442.04,109.20) rectangle (540.96, 49.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (451.04, 97.20) -- (469.04, 97.20);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (451.04, 85.20) -- (469.04, 85.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (451.04, 73.20) -- (469.04, 73.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (451.04, 61.20) -- (469.04, 61.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.04, 93.76) {\emph{Class 2}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.04, 81.76) {\emph{Class 2 A}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.04, 69.76) {\emph{Class 2 B}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.04, 57.76) {\emph{Class 2 A+B}};
\end{scope}
\end{tikzpicture}


==> Simulation_Plot_Coverage4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-19 16:23:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,239.75) --
	( 73.79,139.29) --
	( 98.38,213.60) --
	(122.96,239.75) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 15.60) {h};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.47) {Coverage Ratio};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,214.98) --
	( 73.79,239.75) --
	( 98.38,239.75) --
	(122.96,239.75) --
	(147.55,238.37) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,236.99) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.57) --
	( 73.79,143.66) --
	( 98.38,159.44) --
	(122.96,179.51) --
	(147.55,182.38) --
	(172.14,185.25) --
	(196.73,199.59) --
	(221.32,208.19) --
	(245.90,215.37) --
	(270.49,223.97) --
	(295.08,219.67) --
	(319.67,235.44) --
	(344.26,235.44) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,205.33) --
	( 73.79,236.88) --
	( 98.38,236.88) --
	(122.96,232.57) --
	(147.55,236.88) --
	(172.14,234.01) --
	(196.73,232.57) --
	(221.32,234.01) --
	(245.90,225.40) --
	(270.49,232.57) --
	(295.08,221.10) --
	(319.67,229.71) --
	(344.26,223.97) --
	(368.84,223.97) --
	(393.43,219.67) --
	(418.02,215.37) --
	(442.61,213.93) --
	(467.20,213.93) --
	(491.78,216.80) --
	(516.37,213.93) --
	(540.96,211.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,227.84) -- (540.96,227.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.10) -- ( 43.20, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.91) -- ( 43.20, 96.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.71) -- ( 43.20,120.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,144.52) -- ( 43.20,144.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.33) -- ( 43.20,168.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,192.13) -- ( 43.20,192.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.94) -- ( 43.20,215.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.75) -- ( 43.20,239.75);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 69.66) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 93.47) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,117.27) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,141.08) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,164.88) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,188.69) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,212.50) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,236.30) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,146.42) --
	( 73.79,102.42) --
	( 98.38, 92.22) --
	(122.96, 89.11) --
	(147.55, 88.69) --
	(172.14, 88.58) --
	(196.73, 88.51) --
	(221.32, 88.48) --
	(245.90, 88.43) --
	(270.49, 88.39) --
	(295.08, 88.37) --
	(319.67, 88.31) --
	(344.26, 88.27) --
	(368.84, 88.24) --
	(393.43, 88.22) --
	(418.02, 88.18) --
	(442.61, 88.15) --
	(467.20, 88.10) --
	(491.78, 88.10) --
	(516.37, 88.07) --
	(540.96, 87.99);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 71.54) --
	( 73.79, 84.89) --
	( 98.38, 74.36) --
	(122.96, 67.78) --
	(147.55, 64.45) --
	(172.14, 62.78) --
	(196.73, 61.97) --
	(221.32, 61.57) --
	(245.90, 61.38) --
	(270.49, 61.29) --
	(295.08, 61.24) --
	(319.67, 61.22) --
	(344.26, 61.21) --
	(368.84, 61.21) --
	(393.43, 61.20) --
	(418.02, 61.20) --
	(442.61, 61.20) --
	(467.20, 61.20) --
	(491.78, 61.20) --
	(516.37, 61.20) --
	(540.96, 61.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,121.30) --
	( 73.79,154.51) --
	( 98.38,152.40) --
	(122.96,140.69) --
	(147.55,140.42) --
	(172.14,132.10) --
	(196.73,128.96) --
	(221.32,128.31) --
	(245.90,127.41) --
	(270.49,124.62) --
	(295.08,123.05) --
	(319.67,122.66) --
	(344.26,121.48) --
	(368.84,122.33) --
	(393.43,120.99) --
	(418.02,120.93) --
	(442.61,120.89) --
	(467.20,120.24) --
	(491.78,120.11) --
	(516.37,119.72) --
	(540.96,119.43);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 71.56) --
	( 73.79, 80.10) --
	( 98.38, 80.03) --
	(122.96, 79.07) --
	(147.55, 78.36) --
	(172.14, 77.70) --
	(196.73, 77.36) --
	(221.32, 77.10) --
	(245.90, 76.66) --
	(270.49, 76.11) --
	(295.08, 75.47) --
	(319.67, 74.80) --
	(344.26, 74.28) --
	(368.84, 73.67) --
	(393.43, 72.99) --
	(418.02, 72.28) --
	(442.61, 71.61) --
	(467.20, 71.07) --
	(491.78, 70.52) --
	(516.37, 69.91) --
	(540.96, 69.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 61.20) -- (540.96,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 61.20) -- (546.96, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 96.91) -- (546.96, 96.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,132.62) -- (546.96,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,168.33) -- (546.96,168.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,204.04) -- (546.96,204.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,239.75) -- (546.96,239.75);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 57.76) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 93.47) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,129.17) {1.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,164.88) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,200.59) {2.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,236.30) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (574.56,150.47) {Length};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (540.96, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.14, 61.20) -- (172.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 61.20) -- (295.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.02, 61.20) -- (418.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 61.20) -- (540.96, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.14, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.02, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.96, 39.60) {20};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (540.96,239.75);

\path[] (424.90,121.20) rectangle (540.96, 61.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (433.90,109.20) -- (451.90,109.20);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (433.90, 97.20) -- (451.90, 97.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (433.90, 85.20) -- (451.90, 85.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (433.90, 73.20) -- (451.90, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.90,105.76) {\emph{Gaussian} $\rho=0.4$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.90, 93.76) {\emph{Factor} $\rho=0.4$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.90, 81.76) {\emph{Gaussian} $\rho=0.9$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.90, 69.76) {\emph{Factor} $\rho=0.9$};
\end{scope}
\end{tikzpicture}


==> Simulation_Plot_Coverage5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 16:45:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,252.94);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,183.60) --
	( 73.79,235.17) --
	( 98.38,237.46) --
	(122.96,238.73) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08,  3.60) {h};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,144.47) {Coverage Ratio};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.12,  0.00) --
	( 73.79,229.86) --
	( 98.38,232.41) --
	(122.96,201.07) --
	(147.55,116.95) --
	(172.14, 51.18) --
	(196.73,  7.99) --
	(210.64,  0.00);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,218.29) --
	( 73.79,239.75) --
	( 98.38,239.75) --
	(122.96,239.75) --
	(147.55,239.75) --
	(172.14,239.75) --
	(196.73,239.75) --
	(221.32,239.75) --
	(245.90,239.75) --
	(270.49,239.75) --
	(295.08,239.75) --
	(319.67,239.75) --
	(344.26,239.75) --
	(368.84,239.75) --
	(393.43,239.75) --
	(418.02,239.75) --
	(442.61,239.75) --
	(467.20,239.75) --
	(491.78,239.75) --
	(516.37,239.75) --
	(540.96,239.75);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.73,  0.00) --
	( 73.79,216.32) --
	( 98.38,212.36) --
	(122.96,173.12) --
	(147.55, 51.46) --
	(172.14,  2.90) --
	(176.29,  0.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,227.04) -- (540.96,227.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.90) -- ( 43.20, 61.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 87.31) -- ( 43.20, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.72) -- ( 43.20,112.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.12) -- ( 43.20,138.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.53) -- ( 43.20,163.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.93) -- ( 43.20,188.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,214.34) -- ( 43.20,214.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.75) -- ( 43.20,239.75);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 58.46) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 83.87) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,109.27) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,134.68) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,160.08) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,185.49) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,210.90) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,236.30) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 87.89) --
	( 73.79,106.30) --
	( 98.38,112.13) --
	(122.96,112.60) --
	(147.55,114.58) --
	(172.14,114.80) --
	(196.73,115.47) --
	(221.32,115.70) --
	(245.90,115.80) --
	(270.49,115.76) --
	(295.08,115.68) --
	(319.67,115.57) --
	(344.26,115.28) --
	(368.84,115.03) --
	(393.43,114.80) --
	(418.02,114.47) --
	(442.61,114.14) --
	(467.20,113.76) --
	(491.78,113.40) --
	(516.37,113.01) --
	(540.96,112.63);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,124.80) --
	( 73.79,152.20) --
	( 98.38, 94.29) --
	(122.96, 67.24) --
	(147.55, 56.42) --
	(172.14, 52.28) --
	(196.73, 50.53) --
	(221.32, 49.81) --
	(245.90, 49.48) --
	(270.49, 49.34) --
	(295.08, 49.27) --
	(319.67, 49.23) --
	(344.26, 49.22) --
	(368.84, 49.21) --
	(393.43, 49.20) --
	(418.02, 49.20) --
	(442.61, 49.20) --
	(467.20, 49.20) --
	(491.78, 49.20) --
	(516.37, 49.20) --
	(540.96, 49.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 83.64) --
	( 73.79,100.28) --
	( 98.38,105.00) --
	(122.96,106.31) --
	(147.55,107.82) --
	(172.14,108.45) --
	(196.73,108.98) --
	(221.32,109.19) --
	(245.90,109.33) --
	(270.49,109.34) --
	(295.08,109.32) --
	(319.67,109.28) --
	(344.26,109.17) --
	(368.84,109.04) --
	(393.43,108.93) --
	(418.02,108.78) --
	(442.61,108.65) --
	(467.20,108.49) --
	(491.78,108.30) --
	(516.37,108.16) --
	(540.96,108.02);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,103.85) --
	( 73.79,125.29) --
	( 98.38, 75.23) --
	(122.96, 57.32) --
	(147.55, 51.80) --
	(172.14, 50.08) --
	(196.73, 49.51) --
	(221.32, 49.32) --
	(245.90, 49.24) --
	(270.49, 49.22) --
	(295.08, 49.21) --
	(319.67, 49.20) --
	(344.26, 49.20) --
	(368.84, 49.20) --
	(393.43, 49.20) --
	(418.02, 49.20) --
	(442.61, 49.20) --
	(467.20, 49.20) --
	(491.78, 49.20) --
	(516.37, 49.20) --
	(540.96, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (546.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 87.31) -- (546.96, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,125.42) -- (546.96,125.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,163.53) -- (546.96,163.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,201.64) -- (546.96,201.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96,239.75) -- (546.96,239.75);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 45.76) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96, 83.87) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,121.97) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,160.08) {1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,198.19) {1.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.96,236.30) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (574.56,144.47) {Length};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- (540.96, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) -- ( 49.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.14, 49.20) -- (172.14, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 49.20) -- (295.08, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.02, 49.20) -- (418.02, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.20) -- (540.96, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 27.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.14, 27.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.08, 27.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.02, 27.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.96, 27.60) {20};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (540.96,239.75);

\path[] (381.62,109.20) rectangle (540.96, 49.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (390.62, 97.20) -- (408.62, 97.20);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (390.62, 85.20) -- (408.62, 85.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (390.62, 73.20) -- (408.62, 73.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (390.62, 61.20) -- (408.62, 61.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (417.62, 93.76) {\emph{Gaussian} \emph{Class 1($n=100$)}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (417.62, 81.76) {\emph{Factor} \emph{Class 1($n=100$)}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (417.62, 69.76) {\emph{Gaussian} \emph{Class 1($n=200$)}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (417.62, 57.76) {\emph{Factor} \emph{Class 1($n=200$)}};
\end{scope}
\end{tikzpicture}

